Towards Practical Cell-Free 6G Network Deployments: An Open-Source End-to-End Ray Tracing Simulator

The advent of 6G wireless communication marks a transformative era in technological connectivity, bringing forth challenges and opportunities alike. This paper unveils an innovative, open-source simulator, meticulously crafted for cell-free 6G wireless networks. This simulator is not just a tool but a gateway to the future, blending cutting-edge channel models with the simulation of both physical propagation effects and intricate system-level protocols. It stands at the forefront of technological advancement by integrating LIS and MIMO technologies, harnessing the power of the Unity game engine for efficient ray-tracing and GPU-accelerated computations. The unparalleled flexibility in scenario configuration, coupled with its unique ability to dynamically simulate interactions across network layers, establishes this simulator as an indispensable asset in pioneering &G systems' research and development.

==> figures/architecture.tex <==
\resizebox{\columnwidth}{!}
{\begin{tikzpicture}[
    auto,
    file/.style={
        draw,
        rectangle,
        fill=gray!30,
        drop shadow,
        text width=2cm,
        align=center,
        minimum height=1cm,
        font=\sffamily\footnotesize
    },
    block/.style={
        draw,
        rectangle,
        rounded corners,
        fill=blue!30,
        drop shadow,
        text width=2cm,
        align=center,
        minimum height=1cm,
        font=\sffamily\footnotesize
    },
    proxy/.style={
        draw,
        chamfered rectangle,
        fill=green!30,
        drop shadow,
        text width=2cm,
        align=center,
        minimum height=1cm,
        font=\sffamily\footnotesize
    },
    line/.style={
        draw,
        -Latex,
        thick
    },
    line2/.style={
        draw,
        latex'-latex',
        thick
    },
    communication/.style={
        midway,
        font=\sffamily\scriptsize,
        fill=white, 
        fill opacity=0, 
        text opacity=1
    },
    section/.style={
        draw,
        rectangle,
        dashed,
        gray,
        very thick,
        inner sep=0.25cm
    }
]

\node (json1) [file] {GSCM Params \& MPC};
\node (json2) [file, right=of json1] {Radio \& Physical Params};
\node (json3) [file, right=of json2] {Scenario Def.};
\node (unity) [block, below=2cm of json2.south west, anchor=north] {Unity Module\\{\tiny (Standalone or Editor)}};
\node (proxy) [proxy, below=of unity] {ZeroMQ Proxy};
\node (python) [block, right=2cm of proxy] {Python System Simulator};
\node (output) [file, right=2cm of unity, fill=red!30] {Channel Realisation}; %

\draw[line] (json1) -- (unity) node[communication, near start, anchor=east, align=right] {MPC Spawning,\\$\chi$, Dist,\\Observation};
\draw[line] (json2) -- (unity) node[communication, near start, anchor=east, align=left] {FFT Num,\\MPC Radius,\\Power, \\Frequency};
\draw[line] (json3) -- (unity) node[communication, anchor=west, align=left] {RBS/UE Density,\\File Paths,\\Channel Log};
\draw[line2] (unity) -- (proxy) node[communication] {Simulation Data}; %
\draw[line2] (proxy) -- (python) node[communication] {Control \& Data}; %
\draw[line] (unity.east) -- (output.west) node[communication, anchor=south] {H};

\node[section] (raycasting) [fit=(json1) (json2) (json3) (unity) (output)] {};
\node[section] (systemsim) [fit=(proxy) (python)] {};

\node[above=0.25cm of raycasting.north, font=\sffamily\footnotesize] (raycastinglabel) {Interactive Ray Casting};
\node[below=0.25cm of systemsim.south, font=\sffamily\footnotesize] (systemsimlabel) {System Simulation};

\end{tikzpicture}}

